Flowchart Programs, Regular Expressions, and Decidability of Polynomial Growth-Rate

We present a new method for inferring complexity properties for a class of programs in the form of flowcharts annotated with loop information. Specifically, our method can (soundly and completely) decide if computed values are polynomially bounded as a function of the input; and similarly for the running time. Such complexity properties are undecidable for a Turing-complete programming language, and a common work-around in program analysis is to settle for sound but incomplete solutions. In contrast, we consider a class of programs that is Turing-incomplete, but strong enough to include several challenges for this kind of analysis. For a related language that has well-structured syntax, similar to Meyer and Ritchie's LOOP programs, the problem has been previously proved to be decidable. The analysis relied on the compositionality of programs, hence the challenge in obtaining similar results for flowchart programs with arbitrary control-flow graphs. Our answer to the challenge is twofold: first, we propose a class of loop-annotated flowcharts, which is more general than the class of flowcharts that directly represent structured programs; secondly, we present a technique to reuse the ideas from the work on tructured programs and apply them to such flowcharts. The technique is inspired by the classic translation of non-deterministic automata to regular expressions, but we obviate the exponential cost of constructing such an expression, obtaining a polynomial-time analysis. These ideas may well be applicable to other analysis problems.

==> Figure2-tikz.tex <==
\tikzset{every state/.style={minimum size=1.8em},align at top/.style={baseline=(current bounding box.north)}}%
\begin{minipage}{0.7\textwidth}
% \let\lstinline = \tt
\raisebox{-\height}{\begin{tikzpicture}[
  -triangle 45,
  auto,
  node distance=2cm,
  thick,
  scale=0.6
]
  \node[state] (A)                     {$1$};
  \node[state] (B) [right of=A]        {$2$};
  \node[state] (C) [above of=B]  {$4$};
  \node[state] (D)  at ($(B)+(4.5cm,0cm)$)  {$3$};
  
  \path[every node/.style={anchor=south,auto=false,align=center}]
        (A) edge node {\lstinline/i=n; j=n/} (B)
        (B) edge node [anchor=east] {\lstinline/[i<=0]/} (C)
        (B) edge node [anchor=south] {\raisebox{-2pt}[2pt][0pt]{\lstinline/[i>0]/}} (D)
        (D) edge[bend right=30]  node (backarc1) [anchor=south] {\lstinline/[j>0]; j = j-1/} (B)
        (D) edge[bend left=30]  node (backarc2) [anchor=north] {\lstinline/j = n; i = i-1/} (B);
\end{tikzpicture}}
\hspace{1cm}
% \end{minipage}
% \begin{minipage}{0.35\textwidth}
% \let\lstinline = \tt
\raisebox{-\height}{\begin{tikzpicture}[
  -triangle 45,
  auto,
  node distance=2cm,
  thick,
  scale=0.6
]
% \tikzset{every state/.style={minimum size=1.8em}}
  \node[state] (A)                     {$1$};
  \node[state] (B) [right of=A]        {$2$};
  \node[state] (C) [above of=B]  {$4$};
  \node[state] (D)  at ($(B)+(3.5cm,0cm)$)  {$3$};
  
  \path[every node/.style={anchor=south,auto=false,align=center}]
        (A) edge (B)
        (B) edge  (C)
        (B) edge (D)
        (D) edge[bend right=30]  node (backarc1) [anchor=south] {} (B)
        ($(D)+(-0.2cm,-0.7cm)$) edge[bend left=30]   node (backarc2) [anchor=north] {} ($(B)+(0.2cm,-0.7cm)$);  

\draw [red] ($(B)!0.5!(D) + (0cm,0.2cm)$) ellipse (2.8cm and 0.9cm);
\draw [red] ($(B)!0.5!(D)$) ellipse (3cm and 1.5cm);
% \node[draw=red,inner sep=10pt,thick,ellipse,fit=(B.south) (D.south) (backarc1) ] (ell1) {};        
% \node[draw=red,inner sep=-10pt,thick,ellipse,fit=(B) (E) (backarc1) (backarc2) ] {};        
\end{tikzpicture}}%
\end{minipage}

